Exploring Content Concealment in Email

The never-ending barrage of malicious emails, such as spam and phishing, is of constant concern for users, who rely on countermeasures such as email filters to keep the intended recipient safe. Modern email filters, one of our few defence mechanisms against malicious emails, are often circumvented by sophisticated attackers. This study focuses on how attackers exploit HTML and CSS in emails to conceal arbitrary content, allowing for multiple permutations of a malicious email, some of which may evade detection by email filters. This concealed content remains undetected by the recipient, presenting a serious security risk. Our research involved developing and applying an email sampling and analysis procedure to a large-scale dataset of unsolicited emails. We then identify the sub-types of concealment attackers use to conceal content and the HTML and CSS tricks employed.

==> latex-figures/boxplot_length.tex <==
\begin{figure}[bt]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=12pt, % Adjust the bar width as needed
    ylabel={\# Emails},
    xlabel={HTML Length},
    ymin=0,
    enlarge x limits={abs=0.75cm}, % Adjust the x limits to give some space
    xtick={1, 2, 3, 4, 5},
    xticklabels={{129-3656}, {3656-7183}, {7183-10710}, {10710-14237}, {14237-17764}}, % Specify which years to display ticks
    xticklabel style={rotate=90, anchor=near xticklabel},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize, color=black, anchor=south}, % Reduce font size and set color for numbers on top of bars
    title={Concealment Occurrences by HTML Length},
    ]
    \addplot +[
        ybar, 
        bar shift=-6pt, % Shift left
        style={fill=red!20, draw=red, mark=none, postaction={pattern=north east lines, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south},
    ] table [x=part_length_bin, y=with_concealment, col sep=comma, meta index=1] {latex-figures/concealment_by_length.csv};
    
    \addplot +[
        ybar, 
        bar shift=6pt, % Shift right
        style={fill=blue!20, draw=blue, mark=none, postaction={pattern=dots, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south},
    ] table [x=part_length_bin, y=no_concealment, col sep=comma, meta index=2] {latex-figures/concealment_by_length.csv};

    \legend{Concealment, No Concealment}
\end{axis}
\end{tikzpicture}
\caption{Grouped bar chart showing the number of emails where content concealment was detected by HTML Length in our sample.}
\label{fig:boxplot_length}
\end{figure}

==> latex-figures/histogram_jaccard.tex <==
\begin{figure}[bt]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=12pt, % Adjust the bar width as needed
    ylabel={\# Emails},
    xlabel={Jaccard Index},
    ymin=0,
    enlarge x limits={abs=0.75cm}, % Adjust the x limits to give some space
    xtick={1, 2, 3, 4, 5},
    xticklabels={0.0-0.2, 0.2-0.4, 0.4-0.6, 0.6-0.8, 0.8-1.0}, % Specify which years to display ticks
    xticklabel style={rotate=90, anchor=near xticklabel},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize, color=black, anchor=south}, % Reduce font size and set color for numbers on top of bars
    title={Concealment Occurrences by Jaccard Index},
    ]
    \addplot +[
        ybar, 
        bar shift=-6pt, % Shift left
        style={fill=red!20, draw=red, mark=none, postaction={pattern=north east lines, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south},
    ] table [x=jaccard_bin, y=with_concealment, col sep=comma, meta index=1] {latex-figures/concealment_by_jaccard.csv};
    
    \addplot +[
        ybar, 
        bar shift=6pt, % Shift right
        style={fill=blue!20, draw=blue, mark=none, postaction={pattern=dots, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south},
    ] table [x=jaccard_bin, y=no_concealment, col sep=comma, meta index=2] {latex-figures/concealment_by_jaccard.csv};

    \legend{Concealment, No Concealment}
\end{axis}
\end{tikzpicture}
\caption{Grouped bar chart showing the number of emails where content concealment was detected by Jaccard index in our sample.}
\label{fig:histogram_jaccard}
\end{figure}

==> latex-figures/histogram_year.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    ylabel={\# Emails},
    xlabel={Year},
    ymin=0,
    bar width=11px,
    enlarge x limits={abs=0.5cm}, % Adjust the x limits to give some space
    symbolic x coords={2003, 2004, 2005, 2006, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018}, % Specify your years
    xtick={2003, 2005, 2007, 2009, 2011, 2013, 2015, 2017}, % Specify which years to display ticks
    xticklabel style={rotate=90, anchor=near xticklabel},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize, color=black, anchor=south}, % Reduce font size and set color for numbers on top of bars
    point meta=explicit symbolic,
    title={Concealment Occurrences by Year},
    ]
    \addplot +[
        ybar, 
        style={fill=red!20, draw=red, mark=none, postaction={pattern=north east lines, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south, yshift=-0.2cm},
    ] table [x=year, y=with_concealment, col sep=comma, meta index=1] {latex-figures/concealment_by_year.csv};
    
    \addplot +[
        ybar, 
        style={fill=blue!20, draw=blue, mark=none, postaction={pattern=dots, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south, yshift=-0.2cm},
    ] table [x=year, y=no_concealment, col sep=comma, meta index=2] {latex-figures/concealment_by_year.csv};

    \legend{Concealment, No Concealment}
\end{axis}
\end{tikzpicture}
\caption{Stacked histogram showing the number of emails where content concealment was detected by year in our sample.}
\label{fig:histogram_year}
\end{figure}

==> latex-figures/histogram_yearly_tactics.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    ylabel={\# Occurrences},
    xlabel={Year},
    ymin=0,
    bar width=11px,
    enlarge x limits={abs=0.5cm}, % Adjust the x limits to give some space
    symbolic x coords={2003, 2004, 2005, 2006, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018}, % Specify your years
    xtick={2003, 2005, 2007, 2009, 2011, 2013, 2015, 2017}, % Specify which years to display ticks
    xticklabel style={rotate=90, anchor=near xticklabel},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize, color=black, anchor=south}, % Reduce font size and set color for numbers on top of bars
    point meta=explicit symbolic,
    title={Concealment Sub-type Occurrences by Year},
    ]
    \addplot +[
        ybar, 
        style={fill=orange!20, draw=orange, mark=none, postaction={pattern=dots, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south, yshift=-0.2cm},
    ] table [x=year, y=bulk_count, col sep=comma, meta index=2] {latex-figures/concealment_methods_by_year.csv};
    \addplot +[
        ybar, 
        style={fill=yellow!50, draw=yellow!80!black, mark=none, postaction={pattern=north east lines, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south, yshift=-0.2cm},
    ] table [x=year, y=words_count, col sep=comma, meta index=1] {latex-figures/concealment_methods_by_year.csv};
    \addplot +[
        ybar, 
        style={fill=green!90!lightgray, draw=green!80!black, mark=none, postaction={pattern=crosshatch, pattern color=white}},
        nodes near coords,
        visualization depends on=y \as \rawy,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\scriptsize, color=black, anchor=south, yshift=-0.2cm},
    ] table [x=year, y=insert_count, col sep=comma, meta index=3] {latex-figures/concealment_methods_by_year.csv};

    \legend{Add Paragraph, Disrupt Word, Insert Word}
\end{axis}
\end{tikzpicture}
\caption{Stacked histogram showing the number of occurrences of each sub-type per year. When more than one sub-type was used, we count each occurrence separately.}
\label{fig:histogram_yearly_tactics}
\end{figure}

==> latex-figures/histogram_yearly_techniques.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    ylabel={\# Occurrences},
    xlabel={Year},
    ymin=0,
    bar width=11px,
    enlarge x limits={abs=0.5cm}, % Adjust the x limits to give some space
    symbolic x coords={2003, 2004, 2005, 2006, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018}, % Specify your years
    xtick={2003, 2005, 2007, 2009, 2011, 2013, 2015, 2017}, % Specify which years to display ticks
    xticklabel style={rotate=90, anchor=near xticklabel},
     % Reduce font size and set color for numbers on top of bars
    point meta=explicit symbolic,
    title={CSS Trick Occurrences by Year},
    ]
    \addplot +[
        ybar, 
        style={fill=violet!20, draw=violet, mark=none, postaction={pattern=dots, pattern color=white}},
        visualization depends on=y \as \rawy,
    ] table [x=year, y=colour_count, col sep=comma, meta index=2] {latex-figures/css_techniques_by_year.csv};
    \addplot +[
        ybar, 
        style={fill=cyan!20, draw=cyan, mark=none, postaction={pattern=north east lines, pattern color=white}},
        visualization depends on=y \as \rawy,
    ] table [x=year, y=size_count, col sep=comma, meta index=1] {latex-figures/css_techniques_by_year.csv};
    \addplot +[
        ybar, 
        style={fill=pink!50, draw=pink!70!black, mark=none, postaction={pattern=crosshatch, pattern color=white}},
    ] table [x=year, y=position_count, col sep=comma, meta index=3] {latex-figures/css_techniques_by_year.csv};
    \addplot +[
        ybar, 
        style={fill=magenta!40, draw=magenta, mark=none, postaction={pattern=grid, pattern color=white}},  
    ] table [x=year, y=table_count, col sep=comma, meta index=4] {latex-figures/css_techniques_by_year.csv};
    \addplot +[
        ybar, 
        style={fill=purple!20, draw=purple, mark=none, postaction={pattern=north west lines, pattern color=white}},
    ] table [x=year, y=other_count, col sep=comma, meta index=5] {latex-figures/css_techniques_by_year.csv};
    \legend{Font Colour, Font Size, Text Position, Table Manip., Other}
\end{axis}
\end{tikzpicture}
\caption{Stacked histogram showing the number of times a CSS trick was used in an email with concealment per year. When more than one CSS trick was used in an email, we count each occurrence separately.}
\label{fig:histogram_yearly_techniques}
\end{figure}

==> latex-figures/methods_venn_diagram.tex <==
\begin{figure}[t]
\centering
Overlap between Concealment Sub-types\par\medskip

\begin{tikzpicture}
    % Draw the circles with specified positions and sizes
    \begin{scope}[fill opacity=0.5]
        \fill[white] (0,0) circle (2cm);
        \fill[white] (2.5,0) circle (2cm);
        \fill[white] (1.25,2) circle (2cm);
        
        \draw (0,0) circle (2cm) node[below left] {};
        \draw (2.5,0) circle (2cm) node[below right] {};
        \draw (1.25,2) circle (2cm) node[above] {};
        % Add a rectangle around the Venn diagram
        \draw (-2.25,-2.25) rectangle (4.75,4.25);
    \end{scope}
    
    % Add labels for intersections
    \node at (-0.75,0) {Disrupt Word};
    \node at (3.25,0) {Insert Word};
    \node at (1.25,2.75) {Add Paragraph};
    %\node at (1.25,-0.75) {Words \& Bulk};
    %\node at (2.75,1.75) {Bulk \& Insert};
    %\node at (-0.25,1.75) {Words \& Insert};
    %\node at (1.25,0.75) {All three};
    
    % Add actual counts as labels for the intersections
    \node at (-0.5,-0.6) {139};
    \node at (3,-0.6) {8};
    \node at (1.25,2.25) {171};
    \node at (1.25,-0.5) {9};
    \node at (2.25,1.25) {5};
    \node at (0.25,1.25) {37};
    \node at (1.25,0.75) {1};
    
\end{tikzpicture}
\caption{Venn diagram illustrating the distribution of content concealment sub-types used per email. The diagram shows the overlap between the three main sub-types. The value in each region represents the number of emails that use each concealment sub-type or combination of sub-types.}
\label{fig:methods_venn_diagram}
\end{figure}
